Confining Strings and the Worldsheet Axion from the Lattice

We present a major update on the spectrum of closed flux tubes in $D=3+1$ $SU(N)$ gauge theories. We measure the excitation spectrum of confining strings wound around a spatial dimension of a size $R$. We do so for the $SU(N)$ Yang-Mills theory with $N=3,5,6$ and for two different values of the lattice spacing. We employ the generalized eigenvalue problem in combination with an extended basis of operators; this enables us to project onto all possible irreducible representations characterised by spin $|J_{\rm modulo \ 4}|$, transverse parity $P_{\perp}$, longitudinal parity $P_{\parallel}$ as well as by longitudinal momentum $p_{\parallel}=\frac{2 \pi q}{R}$, and extract accurate results for approximately $35$ lightest states. Applying the Thermodynamic Bethe Ansatz (TBA) technique for calculating the finite volume spectrum, we confirm that the observed states are well described by the low energy effective theory of a long string consisting of two translational Goldstone bosons (``phonons"), along with a massive pseudoscalar (``the worldsheet axion") coupled to phonons through a $\theta$-term. Moreover, we find that the leading axion-axion and axion-phonon interactions are well approximated by the $T\bar{T}$ deformation of a free axion.

==> (inline-0) <==
\begin{tabular}{cc|c|c|c|c}\hline \hline 
$N$ & $\beta$ & $L_x=R/a$ & $L_y\times L_z\times L_t$ & sweeps$\times 10^6$ 
& num ops \\ \hline \hline 
 3  & 6.0625 & 10  & $24 \times 24 \times 36$ & $7.8125$ &  $940$ \\
   &        & 12  & $16 \times 16 \times 24$ & $6.25$ &  $940$ \\
   &        & 12  & $20 \times 20 \times 24$ & $6.25$ &  $940$ \\
   &        & 12  & $24 \times 24 \times 24$ & $6.25$ &  $940$ \\
   &        & 14  & $16 \times 16 \times 24$ & $6.25$ &  $940$ \\
   &        & 14  & $20 \times 20 \times 24$ & $6.25$ &  $940$ \\
   &        & 16  & $16 \times 16 \times 16$ & $6.25$ &  $1175$ \\
   &        & 16  & $20 \times 20 \times 24$ & $6.25$ &  $1175$ \\
   &        & 20  & $20 \times 20 \times 16$ & $6.25$ &  $1175$ \\
   &        & 22  & $22 \times 22 \times 16$ & $6.25$ &  $1175$ \\
   &        & 24  & $24 \times 24 \times 16$ & $6.25$ &  $1175$ \\
   &        & 26  & $26 \times 26 \times 16$ & $6.00$ &  $1175$ \\    
   &        & 28  & $28 \times 28 \times 16$ & $6.25$ &  $1175$ \\
   &        & 30  & $30 \times 30 \times 16$ & $6.25$ &  $1175$ \\   
   &        & 32  & $32 \times 32 \times 16$ & $0.9375$ &  $1410$ \\   
   &        & 36  & $36 \times 36 \times 16$ & $0.9375$ &  $1410$ \\ \hline \hline 
3  & 6.3380 & 14  & $48 \times 48 \times 72$ & $1.5$ & $940$ \\
   &        & 16  & $36 \times 36 \times 54$ & $3.75$ &$1175$  \\
   &        & 18  & $36 \times 36 \times 36$ & $3.75$ &$1175$  \\
   &        & 20  & $36 \times 36 \times 36$ & $3.75$ &$1175$  \\
   &        & 22  & $30 \times 30 \times 36$ & $3.75$ &$1175$  \\   
   &        & 24  & $24 \times 24 \times 24$ & $6.25$ & $1175$ \\   
   &        & 26  & $26 \times 26 \times 26$ & $6.25$ & $1175$ \\
   &        & 28  & $28 \times 28 \times 24$ & $6.25$ & $1175$ \\ 
   &        & 30  & $30 \times 30 \times 24$ & $6.25$ & $1175$ \\
   &        & 32  & $32 \times 32 \times 24$ & $3.75$ & $1410$ \\
   &        & 34  & $34 \times 34 \times 24$ & $3.75$ & $1410$ \\
   &        & 36  & $36 \times 36 \times 24$ & $3.75$ & $1410$ \\
   &        & 38  & $38 \times 38 \times 24$ & $3.75$ & $1410$ \\
   &        & 40  & $40 \times 40 \times 24$ & $1.25$ & $1410$ \\  \hline \hline  
5  & 17.630 & 10  & $20 \times 20 \times 36$ & $3.125$ & $580$ \\
   &        & 12  & $16 \times 16 \times 24$ & $3.125$ & $940$ \\
   &        & 14  & $16 \times 16 \times 24$ & $3.125$ & $940$ \\   
   &        & 16  & $16 \times 16 \times 16$ & $3.125$   & $1175$ \\ 
   &        & 18  & $18 \times 18 \times 16$ & $3.125$   & $1175$ \\
   &        & 20  & $20 \times 20 \times 16$ & $3.125$  & $1175$ \\
   &        & 22  & $22 \times 22 \times 16$ & $3.125$  & $1175$ \\   
   &        & 24  & $24 \times 24 \times 16$ & $6.250$  & $1175$ \\ \hline \hline  
5  & 18.375 & 20  & $36 \times 36 \times 36$ & $5.0$  & $1175$ \\
   &        & 22  & $30 \times 30 \times 36$ & $5.0$  & $1175$ \\
   &        & 24  & $24 \times 24 \times 24$ & $12.5$ & $1175$ \\  
   &        & 26  & $26 \times 26 \times 24$ & $5.0$  & $1175$ \\ 
   &        & 28  & $28 \times 28 \times 24$ & $5.0$  & $1175$ \\ \hline \hline    
6  & 25.550 & 10  & $24 \times 24 \times 36$ & $3.0$   & $940$ \\
   &        & 12  & $16 \times 16 \times 24$ & $3.125$ & $940$ \\
   &        & 14  & $16 \times 16 \times 24$ & $3.125$ & $940$ \\   
   &        & 16  & $16 \times 16 \times 16$ & $6.0$   & $1175$ \\ 
   &        & 18  & $18 \times 18 \times 16$ & $7.5$   & $1175$ \\
   &        & 20  & $20 \times 20 \times 16$ & $3.75$  & $1175$ \\
   &        & 22  & $22 \times 22 \times 16$ & $3.75$  & $1175$ \\   
   &        & 24  & $24 \times 24 \times 16$ & $3.75$  & $1175$ \\ \hline \hline   
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $aE_{\rm gs}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & + & + & 10 &  0.2440(13)  &  0.2527(18) & 0.2718(20) & 14 & 0.1298(15)  &   \\
   &   &   &   & 12 &  0.3544(17)  &  0.3637(21) & 0.3853(28) & 16 & 0.1845(13)  &   \\
   &   &   &   & 14 &  0.4489(18)  &  0.4563(27) & 0.4859(23) & 18 & 0.2324(11)  &   \\
   &   &   &   & 16 &  0.5388(18)  &  0.5519(37) & 0.5765(34) & 20 & 0.2753(16)  &  0.2838(23) \\
   &   &   &   & 18 &  0.6219(23)  &  0.6387(45) & 0.6724(32) & 22 & 0.3187(19)  &  0.3246(24) \\
   &   &   &   & 20 &  0.7036(39)  &  0.7256(47) & 0.7571(60) & 24 & 0.3550(16)  &  0.3614(26) \\ 
   &   &   &   & 22 &  0.7850(36)  &  0.8050(76) & 0.8427(80) & 26 & 0.3893(18)  &  0.3990(34) \\ 
   &   &   &   & 24 &  0.8734(48)  &  0.8777(92) & 0.9305(116) & 28 & 0.4284(31) &  0.4396(29) \\ 
   &   &   &   & 26 &  0.9460(73)  &             &             & 30 & 0.4603(33) &   \\ 
   &   &   &   & 28 &  1.0228(82)  &             &             & 32 & 0.4976(40) &   \\
   &   &   &   & 30 &  1.1075(96)  &             &             & 34 & 0.5382(31) &   \\
   &   &   &   & 32 &  1.1927(98)  &             &             & 36 & 0.5650(38) &   \\ 
   &   &   &   & 36 &  1.3567(131) &             &             & 38 & 0.5968(68) &   \\ 
   &   &   &   &    &              &             &             & 40 & 0.6328(148) &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & + & + & 10 &  0.9007(133)   &  0.9223(151)  & 0.9787(199) & 14 & 0.6532(319)   &   \\
   &   &   &  & 12 &  1.0078(72)    &  0.9912(99)   & 1.0163(109) & 16 & 0.6003(93)    &   \\
   &   &   &  & 14 &  1.0548(96)    &  1.0607(144)  & 1.0813(122) & 18 & 0.6494(106)   &   \\
   &   &   &  & 16 &  1.0984(111)   &  1.0929(166)  & 1.1403(134) & 20 & 0.6807(70)    &  0.6848(139) \\
   &   &   &  & 18 &  1.1203(170)   &  1.1436(132)  & 1.1842(141) & 22 & 0.7076(50)    &  0.6933(112) \\
   &   &   &  & 20 &  1.2002(140)   &  1.2266(230)  & 1.2131(215) & 24 & 0.7048(108)   &  0.7084(140) \\ 
   &   &   &  & 22 &  1.2566(199)   &  1.2708(258)  & 1.3110(258) & 26 & 0.7433(47)    &  0.7523(217) \\ 
   &   &   &  & 24 &  1.3009(179)   &  1.2824(392)  & 1.3182(416) & 28 & 0.7715(42)    &   0.7910(128) \\ 
   &   &   &  & 26 &  1.3670(235)   &               &             & 30 & 0.7754(85)    &   \\ 
   &   &   &  & 28 &  1.3754(256)   &               &             & 32 & 0.8179(90)    &   \\
   &   &   &  & 30 &  1.4876(308)   &               &             & 34 & 0.8473(70)    &   \\
   &   &   &  & 32 &  1.5917(255)   &               &             & 36 & 0.8670(96)    &   \\ 
   &   &   &  & 36 &  1.7109(276)   &               &             & 38 & 0.9113(95)    &   \\ 
   &   &   &  &    &                &               &             & 40 & 0.8959(181)   &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{10}{c}{ $E_{2^{\rm nd} ex.}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & + & + & 10 &  1.0437(223)   &  1.0443(219)   &  1.0753(279)  & 14  &  0.6649(154)    &   \\
   &   &   &   & 12 &  1.1160(292)   &  1.0878(306)   &  1.1089(157)  & 16  &  0.6963(125)    &   \\
   &   &   &   & 14 &  1.1999(146)   &  1.1797(163)   &  1.1887(181)  & 18  &  0.7345(105)    &   \\
   &   &   &   & 16 &  1.2573(188)   &  1.2658(227)   &  1.3092(212)  & 20  &  0.7793(114)    &  0.7673(203) \\
   &   &   &   & 18 &  1.3492(106)   &  1.3308(369)   &  1.4145(306)  & 22  &  0.7862(150)    &  0.8093(243) \\
   &   &   &   & 20 &  1.4246(303)   &  1.3720(426)   &  1.4261(502)  & 24  &  0.8356(130)    &  0.8023(192) \\ 
   &   &   &   & 22 &  1.5098(394)   &  1.5125(560)   &  1.4940(706)  & 26  &  0.8768(140)    &  0.8886(423) \\ 
   &   &   &   & 24 &  1.6182(126)   &  1.6511(809)   &  1.7563(238)  & 28  &  0.9232(201)    &  0.9137(428) \\ 
   &   &   &   & 26 &  1.6342(647)   &                &               & 30  &  0.9381(260)    &   \\ 
   &   &   &   & 28 &  1.7361(739)   &                &               & 32  &  0.9185(335)    &   \\
   &   &   &   & 30 &  1.7133(884)   &                &               & 34  &  0.9925(386)    &   \\
   &   &   &   & 32 &  1.9085(363)   &                &               & 36  &  1.0728(442)    &   \\ 
   &   &   &   & 36 &  1.9795(497)   &                &               & 38  &  1.0726(544)    &   \\ 
   &   &   &   &    &                &                &               & 40  &  1.1191(343)    &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $aE_{\rm gs}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & + & - & 10 &  1.9160(744)  &              &             & 14 & 1.2020(236)  &   \\
   &   &   &   & 12 &  1.9926(207)  &  2.0029(257) & 2.0814(341) & 16 & 1.2196(290)  &   \\
   &   &   &   & 14 &  2.0209(221)  &  2.0185(272) & 2.1425(372) & 18 & 1.2297(287)  &   \\
   &   &   &   & 16 &  1.9860(210)  &  1.9540(309) &             & 20 & 1.2711(251)  &  1.2951(414) \\
   &   &   &   & 18 &               &  2.0834(346) & 2.0928(239) & 22 & 1.3134(333)  &  1.2615(486) \\
   &   &   &   & 20 &  2.1081(260)  &  2.0408(326) & 2.1555(452) & 24 & 1.3088(263)  &              \\ 
   &   &   &   & 22 &  2.1385(261)  &  2.1215(429) &             & 26 & 1.3109(262)  &  1.4781(943) \\ 
   &   &   &   & 24 &  2.0995(353)  &  2.1840(478) & 2.2523(694) & 28 & 1.3714(337)  &  1.4147(722) \\ 
   &   &   &   & 26 &  2.1523(324)  &              &             & 30 & 1.3439(380)  &  \\ 
   &   &   &   & 28 &  2.1729(461)  &              &             & 32 & 1.3240(448)  &  \\
   &   &   &   & 30 &               &              &             & 34 & 1.3659(428)  &  \\
   &   &   &   & 32 &  2.2520(956)  &              &             & 36 & 1.4983(610)  &  \\ 
   &   &   &   & 36 &               &              &             & 38 & 1.4133(422)  &  \\ 
   &   &   &   &    &               &              &             & 40 & 1.4227(1052) &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $aE_{\rm gs}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & - & + & 10 &  1.6556(444)  &  1.6379(128) &              & 14 & 1.1030(342)  &   \\
   &   &   &   & 12 &  1.5998(475)  &  1.6743(172) & 1.7352(126)  & 16 & 0.9808(421)  &   \\
   &   &   &   & 14 &  1.6044(634)  &              & 1.7773(184)  & 18 & 1.0599(124)  &   \\
   &   &   &   & 16 &               &  1.7627(228) & 1.8001(186)  & 20 & 1.0573(122)  &  1.0864(343) \\
   &   &   &   & 18 &  1.6211(868)  &  1.8358(290) & 1.8496(205)  & 22 & 1.0616(108)  &  1.0554(272) \\
   &   &   &   & 20 &  1.8214(194)  &  1.8321(289) & 1.9309(260)  & 24 & 1.0910(133)  &  1.0811(191) \\ 
   &   &   &   & 22 &               &              & 1.9403(421)  & 26 & 1.1173(160)  &  1.1404(380) \\
   &   &   &   & 24 &  1.9048(187)  &              &              & 28 & 1.1366(168)  &  1.1659(392) \\ 
   &   &   &   & 26 &  2.0054(216)  &              &              & 30 & 1.1781(185)  &  \\ 
   &   &   &   & 28 &  2.0104(265)  &              &              & 32 & 1.1862(333)  &  \\
   &   &   &   & 30 &               &              &              & 34 & 1.2264(416)  &  \\
   &   &   &   & 32 &               &              &              & 36 &              &  \\ 
   &   &   &   & 36 &               &              &              & 38 &              &  \\ 
   &   &   &   &    &               &              &              & 40 &              &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & - & - & 10 &  0.6583(59)    &  0.6353(102)   &  0.6609(104)  & 14  &  0.4163(47)     &   \\
   &   &   &   & 12 &  0.7316(80)    &  0.7207(107)   &  0.7377(99)   & 16  &  0.4443(38)     &   \\
   &   &   &   & 14 &  0.8221(91)    &  0.7888(146)   &  0.8348(138)  & 18  &  0.4832(51)     &   \\
   &   &   &   & 16 &  0.8943(150)   &  0.8866(74)    &  0.9363(78)   & 20  &  0.5368(50)     &  0.5229(61) \\
   &   &   &   & 18 &  0.9783(109)   &  0.9874(122)   &  1.0289(84)   & 22  &  0.5578(77)     &  0.5602(82) \\
   &   &   &   & 20 &  1.0540(200)   &  1.0469(99)    &  1.1094(145)  & 24  &  0.6003(50)     &  0.5800(116) \\ 
   &   &   &   & 22 &  1.1563(137)   &  1.1948(202)   &  1.1733(205)  & 26  &  0.6366(57)     &  0.6374(125) \\ 
   &   &   &   & 24 &  1.2536(189)   &  1.2629(271)   &  1.3221(121)  & 28  &  0.6709(75)     &  0.6469(145) \\ 
   &   &   &   & 26 &  1.3009(216)   &                &               & 30  &  0.7085(80)     &   \\ 
   &   &   &   & 28 &  1.3728(237)   &                &               & 32  &  0.7390(110)    &   \\
   &   &   &   & 30 &  1.4908(403)   &                &               & 34  &  0.7712(113)    &   \\
   &   &   &   & 32 &  1.5648(219)   &                &               & 36  &  0.8011(128)    &   \\ 
   &   &   &   & 36 &  1.7378(322)   &                &               & 38  &  0.8497(208)    &   \\ 
   &   &   &   &    &                &                &               & 40  &  0.9033(213)    &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 0 & - & - & 10 &  1.1569(85)    &  1.1561(527)   &               & 14  &  0.7981(208)    &   \\
   &   &   &   & 12 &  1.2159(139)   &  1.1972(176)   &  1.2633(211)  & 16  &  0.7849(77)     &   \\
   &   &   &   & 14 &  1.2997(193)   &  1.2738(213)   &  1.3636(240)  & 18  &  0.8079(119)    &   \\
   &   &   &   & 16 &  1.2963(235)   &  1.3228(331)   &  1.3969(272)  & 20  &  0.7889(209)    &  0.8386(282) \\
   &   &   &   & 18 &  1.2868(215)   &  1.2981(269)   &  1.3052(259)  & 22  &  0.8518(110)    &  0.8554(257) \\
   &   &   &   & 20 &  1.3660(380)   &  1.3328(395)   &  1.3538(400)  & 24  &  0.8503(182)    &  0.8420(206) \\ 
   &   &   &   & 22 &  1.3504(246)   &  1.3352(343)   &  1.5158(729)  & 26  &  0.8795(76)     &  0.8614(361) \\ 
   &   &   &   & 24 &  1.4346(247)   &  1.4559(487)   &               & 28  &  0.8859(82)     &  0.8781(371) \\ 
   &   &   &   & 26 &  1.4370(307)   &                &               & 30  &  0.8695(195)    &   \\ 
   &   &   &   & 28 &  1.5264(396)   &                &               & 32  &  0.9247(150)    &   \\
   &   &   &   & 30 &  1.5784(445)   &                &               & 34  &  0.9317(189)    &   \\
   &   &   &   & 32 &  1.6330(790)   &                &               & 36  &  0.9612(201)    &   \\ 
   &   &   &   & 36 &                &                &               & 38  &  0.9375(223)    &   \\ 
   &   &   &   &    &                &                &               & 40  &  0.8923(477)    &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 1 & $\pm$ & + & 10 &  1.1566(307)   &                &               & 14  &  0.8368(182)    &   \\
   &   &   &       & 12 &  1.2290(568)   &  1.2798(289)   &               & 16  &  0.7969(141)     &   \\
   &   &   &       & 14 &  1.2664(552)   &  1.3715(317)   &  1.4325(429)  & 18  &  0.7910(272)    &   \\
   &   &   &       & 16 &  1.3558(289)   &  1.3951(369)   &  1.3292(335)  & 20  &  0.8986(176)    &  0.8738(284) \\
   &   &   &       & 18 &  1.4173(389)   &  1.3710(388)   &  1.4180(378)  & 22  &  0.8878(196)    &  0.8285(281) \\
   &   &   &       & 20 &  1.4297(313)   &  1.4050(465)   &               & 24  &  0.8853(144)    &  0.9106(277) \\ 
   &   &   &       & 22 &  1.5318(492)   &  1.5499(552)   &  1.5541(730)  & 26  &  0.9015(204)    &  0.9419(279) \\ 
   &   &   &       & 24 &  1.5619(512)   &  1.5040(678)   &               & 28  &  0.9431(221)    &  0.9622(217) \\ 
   &   &   &       & 26 &  1.6123(612)   &                &               & 30  &  0.9597(244)    &   \\ 
   &   &   &       & 28 &  1.6470(706)   &                &               & 32  &  1.0141(136)    &   \\
   &   &   &       & 30 &  1.8617(204)   &                &               & 34  &  1.0355(130)    &   \\
   &   &   &       & 32 &                &                &               & 36  &  1.0259(169)    &   \\ 
   &   &   &       & 36 &                &                &               & 38  &  1.0707(215)    &   \\ 
   &   &   &       &    &                &                &               & 40  &  1.0782(202)    &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 1 & $\pm$ & - & 10 &  1.0564(179)   &  1.0594(288)   &  1.0695(310)   & 14  &  0.7045(186)    &   \\
   &   &   &       & 12 &  1.1279(281)   &  1.1372(484)   &  1.1455(485)   & 16  &  0.7188(154)    &   \\
   &   &   &       & 14 &  1.1664(370)   &  1.1591(559)   &  1.2022(440)   & 18  &  0.7486(112)    &   \\
   &   &   &       & 16 &  1.2281(173)   &  1.2422(280)   &  1.2745(213)   & 20  &  0.7712(113)    &  0.7785(194) \\
   &   &   &       & 18 &  1.2958(345)   &  1.3200(326)   &  1.3238(209)   & 22  &  0.7809(150)    &  0.7942(178) \\
   &   &   &       & 20 &  1.3158(268)   &  1.4180(340)   &  1.3938(443)   & 24  &  0.8070(172)    &  0.8152(206) \\ 
   &   &   &       & 22 &  1.4016(336)   &  1.5431(537)   &  1.4913(456)   & 26  &  0.8260(124)    &  0.8701(357) \\ 
   &   &   &       & 24 &  1.5174(445)   &                &                & 28  &  0.8658(173)    &  0.9096(400) \\ 
   &   &   &       & 26 &  1.6184(472)   &                &                & 30  &  0.9083(216)    &   \\ 
   &   &   &       & 28 &  1.5890(576)   &                &                & 32  &  0.9418(292)    &   \\
   &   &   &       & 30 &  1.7779(974)   &                &                & 34  &  1.0106(134)    &   \\
   &   &   &       & 32 &                &                &                & 36  &  1.0278(142)    &   \\ 
   &   &   &       & 36 &                &                &                & 38  &  1.0717(164)    &   \\ 
   &   &   &       &    &                &                &                & 40  &  1.1510(297)    &  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & + & + & 10 &  1.0238(56)    &  1.0426(263)   &  1.0604(274)  &  14  &   0.7043(239)    &              \\
   &   &   &   & 12 &  1.0444(260)   &  1.0663(132)   &  1.0940(114)  &  16  &   0.7359(164)    &              \\
   &   &   &   & 14 &  1.0830(277)   &  1.1210(123)   &  1.1558(164)  &  18  &   0.7185(70)     &              \\
   &   &   &   & 16 &  1.1526(110)   &  1.1565(154)   &  1.1921(147)  &  20  &   0.7218(101)    &  0.7388(167) \\
   &   &   &   & 18 &  1.1673(149)   &  1.2039(204)   &  1.2486(155)  &  22  &   0.7404(94)     &  0.7336(159) \\
   &   &   &   & 20 &  1.2407(150)   &  1.2076(214)   &  1.2747(223)  &  24  &   0.7559(82)     &  0.7673(113) \\ 
   &   &   &   & 22 &  1.2552(162)   &  1.2629(261)   &  1.3666(293)  &  26  &   0.7612(121)    &  0.7936(128) \\ 
   &   &   &   & 24 &  1.3065(210)   &  1.3555(309)   &  1.3818(503)  &  28  &   0.7863(115)    &  0.7879(235) \\ 
   &   &   &   & 26 &  1.3562(233)   &                &               &  30  &   0.7942(118)    &              \\ 
   &   &   &   & 28 &  1.4423(300)   &                &               &  32  &   0.8146(161)    &              \\
   &   &   &   & 30 &  1.4591(319)   &                &               &  34  &   0.8697(195)    &              \\
   &   &   &   & 32 &  1.5271(184)   &                &               &  36  &   0.8511(176)    &              \\ 
   &   &   &   & 36 &  1.7247(260)   &                &               &  38  &   0.9006(222)    &              \\ 
   &   &   &   &    &                &                &               &  40  &   0.9499(160)    &              \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & + & + & 10 &  1.3961(223)    &  1.4503(360)  &  1.4693(363)  &  14  &   1.0081(398)    &              \\
   &   &   &   & 12 &  1.4827(301)   &  1.4681(465)   &  1.4850(527)  &  16  &   0.9946(207)    &              \\
   &   &   &   & 14 &  1.4971(333)   &  1.4943(531)   &  1.5731(579)  &  18  &   0.9060(221)     &              \\
   &   &   &   & 16 &  1.5310(379)   &                &  1.5159(454)  &  20  &   0.9513(178)     &  0.9825(159) \\
   &   &   &   & 18 &  1.5220(446)   &  1.5958(608)   &  1.6330(497)  &  22  &   0.9557(177)     &  0.9804(390) \\
   &   &   &   & 20 &  1.5530(366)   &                &  1.6734(785)  &  24  &   0.9794(216)     &  1.0070(387) \\ 
   &   &   &   & 22 &  1.6000(526)   &  1.5937(762)   &  1.7093(911)  &  26  &   1.0100(264)     &  1.0183(243) \\ 
   &   &   &   & 24 &  1.6910(572)   &  1.5869(856)   &  1.8073(284)  &  28  &                   &  1.0120(242) \\ 
   &   &   &   & 26 &  1.5890(534)   &                &               &  30  &   1.0350(349)     &              \\ 
   &   &   &   & 28 &  1.6465(846)   &                &               &  32  &   1.0954(431)     &              \\
   &   &   &   & 30 &  1.8744(1094)  &                &               &  34  &   1.0584(509)     &              \\
   &   &   &   & 32 &  1.9196(474)   &                &               &  36  &   1.0995(554)     &              \\ 
   &   &   &   & 36 &  2.0635(466)   &                &               &  38  &   1.0630(393)     &              \\ 
   &   &   &   &    &                &                &               &  40  &   1.1904(357)     &              \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$ & $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & - &  + & 10 &   1.0483(206)  &  1.0574(263)   &  1.0570(287)  &  14  &   0.7164(296)    &                 \\
   &   &   &   & 12 &   1.0864(345)  &  1.1355(146)   &  1.1667(171)  &  16  &    0.7368(91)   &                  \\
   &   &   &   & 14 &   1.1487(415)  &  1.1981(177)   &  1.0871(567)  &  18  &    0.7264(97)   &                  \\
   &   &   &   & 16 &   1.1703(122)  &  1.1127(184)   &  1.1688(148)  &  20  &    0.7419(112)   & 0.7500(81)   \\
   &   &   &   & 18 &   1.1791(141)  &  1.2078(246)   &  1.2275(131)  &  22  &    0.7563(101)   & 0.7765(101)   \\
   &   &   &   & 20 &   1.2319(194)  &  1.2667(248)   &  1.2399(239)  &  24  &    0.7600(119)   & 0.7898(79)   \\ 
   &   &   &   & 22 &   1.2528(211)  &  1.2857(255)   &  1.3291(287)  &  26  &    0.7928(108)   & 0.8148(164)   \\ 
   &   &   &   & 24 &   1.3332(208)  &  1.3279(331)   &  1.4215(550)  &  28  &    0.8148(124)   & 0.8147(133)  \\ 
   &   &   &   & 26 &   1.4058(254)  &                &               &  30  &    0.8397(152)   &               \\ 
   &   &   &   & 28 &   1.4686(281)  &                &               &  32  &    0.8462(157)   &                \\
   &   &   &   & 30 &   1.4963(400)  &                &               &  34  &    0.8348(273)   &               \\
   &   &   &   & 32 &   1.6377(248)  &                &               &  36  &    0.8776(180)   &               \\ 
   &   &   &   & 36 &   1.7521(314)  &                &               &  38  &    0.9367(192)   &               \\ 
   &   &   &   &    &                &                &               &  40  &    0.9453(182)   &               \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & - &  + & 10 &   1.3763(244)  &                &  1.4426(391)  &  14  &        &                 \\
   &   &   &    & 12 &   1.5048(360)  &  1.6395(727)   &  1.5624(615)  &  16  &    0.9135(168)   &                  \\
   &   &   &    & 14 &   1.5568(445)  &  1.6319(834)    &  1.7431(851)  &  18  &   0.9383(204)   &                  \\
   &   &   &    & 16 &   1.5221(406)  &  1.5770(649)   &  1.6271(518)  &  20  &    0.9391(255)   & 0.7500(81)   \\
   &   &   &    & 18 &   1.5250(477)  &  1.6263(664)   &  1.6866(771)  &  22  &    1.0307(308)   & 0.7765(101)   \\
   &   &   &    & 20 &   1.5948(601)  &  1.6743(895)   &  1.5640(707)  &  24  &    0.9959(412)   & 0.7898(79)   \\ 
   &   &   &    & 22 &   1.6922(670)  &  1.7035(984)   &  1.7486(1384)  &  26  &   1.0947(455)   & 0.8148(164)   \\ 
   &   &   &    & 24 &   1.7389(834)  &  1.6827(1012)   &  1.8130(1677)  &  28  &     & 0.8147(133)  \\ 
   &   &   &    & 26 &   1.7767(741)  &                &               &  30  &       &               \\ 
   &   &   &    & 28 &   1.7681(919)  &                &               &  32  &    1.0900(533)    &                \\
   &   &   &    & 30 &   1.8676(939)  &                &               &  34  &    1.1102(302)   &               \\
   &   &   &    & 32 &   1.9389(561)  &                &               &  36  &    1.1084(334)   &               \\ 
   &   &   &    & 36 &   2.0549(612)  &                &               &  38  &    1.1546(327)   &               \\ 
   &   &   &    &    &                &                &               &  40  &                  &               \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & + &  - & 10 &   1.3207(117)  &  1.2183(641)    &  1.3074(806)    &  14  &   0.8792,  0.0180    &               \\
   &   &   &    & 12 &   1.3221(224)  &  1.2758(840)    &  1.4010(299)    &  16  &   0.8622,  0.0127    &                 \\
   &   &   &    & 14 &   1.3622(195)  &  1.3622(374)    &  1.4362(403)    &  18  &   0.8942,  0.0158    &                \\
   &   &   &    & 16 &   1.4335(277)  &  1.4849(506)    &  1.4970(432)    &  20  &   0.9110,  0.0193    &    0.9013(329)  \\
   &   &   &    & 18 &   1.5401(373)  &  1.5299(705)    &  1.5987(573)    &  22  &   0.9047,  0.0252    &    0.9091(368)  \\
   &   &   &    & 20 &   1.5455(561)  &  1.5628(698)    &  1.6979(867)    &  24  &   0.9241,  0.0155    &    0.9806(395)  \\ 
   &   &   &    & 22 &   1.6652(565)  &                 &                 &  26  &   1.0113,  0.0260    &    0.9977(299)  \\ 
   &   &   &    & 24 &   1.6548(765)  &                 &                 &  28  &   0.9839,  0.0270    &    1.0065(311)  \\ 
   &   &   &    & 26 &                &                 &                 &  30  &   1.0591,  0.0366    &                 \\ 
   &   &   &    & 28 &                &                 &                 &  32  &   1.0937,  0.0181    &                 \\
   &   &   &    & 30 &                &                 &                 &  34  &   1.0935,  0.0197    &                 \\
   &   &   &    & 32 &                &                 &                 &  36  &   1.0958,  0.0378    &                 \\ 
   &   &   &    & 36 &                &                 &                 &  38  &                      &                \\ 
   &   &   &    &    &                &                 &                 &  40  &                      &                \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 0 & 2 & - &  - & 10 &   1.2933(784)  &  1.2607(791)    &  1.3108(1309)   &  14  &    0.8574(209)    &               \\
   &   &   &    & 12 &   1.4419(350)  &  1.4205(479)    &                 &  16  &    0.8963(144)  &                 \\
   &   &   &    & 14 &                &  1.4865(680)    &  1.4366(739)    &  18  &    0.8891(208)   &                \\
   &   &   &    & 16 &   1.4758(493)  &  1.5038(724)    &  1.5253(727)    &  20  &    0.9057(235)   &  0.9144(370)   \\
   &   &   &    & 18 &                &                 &  1.6650(877)    &  22  &    0.9966(285)   &  0.9679(643)   \\
   &   &   &    & 20 &                &  1.6211(1204)   &                 &  24  &    0.9788(300)   &  1.0091(424)   \\ 
   &   &   &    & 22 &                &  1.6823(1473)   &                 &  26  &    1.0476(379)   &  1.0555(853)   \\ 
   &   &   &    & 24 &                &                 &                 &  28  &                  &                \\ 
   &   &   &    & 26 &                &                 &                 &  30  &    1.0842(517)   &                \\ 
   &   &   &    & 28 &                &                 &                 &  32  &                  &                \\
   &   &   &    & 30 &                &                 &                 &  34  &    1.0980(834)   &                \\
   &   &   &    & 32 &                &                 &                 &  36  &                  &                \\ 
   &   &   &    & 36 &                &                 &                 &  38  &                  &                \\ 
   &   &   &    &    &                &                 &                 &  40  &                  &                \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 0 & $+$     &  $\pm$ &    10   &   1.3876(237)   &  1.3416(303)    &  1.4040(286)     &  14  &    0.9523(270)  &                 \\
   &   &         &        &    12   &   1.3560(216)   &  1.3770(255)    &  1.3958(303)     &  16  &    0.9378(160)   &                 \\
   &   &         &        &    14   &   1.3757(229)   &  1.4113(317)    &  1.4291(348)     &  18  &    0.8758(194)   &                 \\
   &   &         &        &    16   &   1.3461(286)   &  1.4032(483)    &  1.4360(305)     &  20  &    0.8889(195)   &  0.8767(123)    \\
   &   &         &        &    18   &   1.3414(261)   &  1.4202(346)    &  1.4473(291)     &  22  &    0.8847(126)   &                 \\
   &   &         &        &    20   &   1.4546(257)   &  1.4076(463)    &  1.4093(397)     &  24  &    0.9224(192)   &  0.8982(122)    \\ 
   &   &         &        &    22   &   1.4977(408)   &  1.3802(480)    &  1.5723(685)     &  26  &    0.9503(186)   &  0.9384(150)    \\ 
   &   &         &        &    24   &   1.5014(361)   &  1.5208(615)    &  1.6354(1134)    &  28  &    0.9226(187)   &  0.9266(220)               \\ 
   &   &         &        &    26   &   1.5984(433)   &                 &                  &  30  &    0.9473(208)   &                 \\ 
   &   &         &        &    28   &   1.6280(547)   &                 &                  &  32  &    0.9714(183)   &                 \\
   &   &         &        &    30   &   1.6738(621)   &                 &                  &  34  &    1.0067(202)   &                 \\
   &   &         &        &    32   &   1.6955(1273)  &                 &                  &  36  &    0.9827(216)  &                 \\ 
   &   &         &        &    36   &                 &                 &                  &  38  &    1.0298(295)  &                 \\ 
   &   &         &        &         &                 &                 &                  &  40  &    1.0850(270)  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 0 & $-$     &  $\pm$ &    10   &   1.0872(64)    &  1.0769(109)    &  1.0895(355)     &  14  &    0.7302(220)  &                 \\
   &   &         &        &    12   &   1.0695(76)    &  1.0697(87)     &  1.0841(353)     &  16  &    0.7028(137)  &                 \\
   &   &         &        &    14   &   1.0800(77)    &  1.0789(105)    &  1.1004(153)     &  18  &    0.6964(84)   &                 \\
   &   &         &        &    16   &   1.1134(111)   &  1.1188(178)    &  1.1345(151)     &  20  &    0.7115(83)   &  0.6819(134)    \\
   &   &         &        &    18   &   1.1652(116)   &  1.1981(196)    &  1.1844(119)     &  22  &    0.7481(138)  &  0.7199(137)               \\
   &   &         &        &    20   &   1.2203(150)   &  1.1954(295)    &  1.2900(243)     &  24  &    0.7389(48)   &  0.7474(127)    \\ 
   &   &         &        &    22   &   1.2377(188)   &  1.2564(308)    &  1.2712(317)     &  26  &    0.7649(55)   &  0.7640(101)    \\ 
   &   &         &        &    24   &   1.3735(228)   &  1.3105(348)    &  1.4188(543)     &  28  &    0.7891(96)   &  0.7802(115)               \\ 
   &   &         &        &    26   &   1.4284(313)   &                 &                  &  30  &    0.7981(124)  &                 \\ 
   &   &         &        &    28   &   1.4933(345)   &                 &                  &  32  &    0.8396(119)  &                 \\
   &   &         &        &    30   &                 &                 &                  &  34  &    0.8420(126)  &                 \\
   &   &         &        &    32   &                 &                 &                  &  36  &    0.8908(163)  &                 \\ 
   &   &         &        &    36   &                 &                 &                  &  38  &    0.9470(209)  &                 \\ 
   &   &         &        &         &                 &                 &                  &  40  &    0.9616(163)  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 0 & $-$     &  $\pm$ &    10   &                 &  1.3896(319)     &  1.4820(350)     &  14  &    0.9575(307)  &                 \\
   &   &         &        &    12   &   1.4229(275)   &  1.3935(294)     &  1.3961(404)     &  16  &    0.9368(406)  &                 \\
   &   &         &        &    14   &   1.4067(221)   &                  &  1.5483(489)     &  18  &    0.9242(235)   &                 \\
   &   &         &        &    16   &   1.4307(330)   &  1.3830(393)     &  1.5018(412)     &  20  &    0.9570(90)   &  0.9635(219)    \\
   &   &         &        &    18   &   1.5187(435)   &  1.5909(675)     &  1.5596(531)     &  22  &    0.9619(179)  &  0.9685(217)    \\
   &   &         &        &    20   &   1.5959(474)   &  1.6051(1055)    &  1.7911(867)     &  24  &    0.9984(96)   &  1.0284(130)    \\ 
   &   &         &        &    22   &   1.6091(641)   &  1.6296(682)     &                  &  26  &    1.0220(116)  &  0.9984(233)    \\ 
   &   &         &        &    24   &   1.6630(662)   &  1.7458(1185)    &                  &  28  &    1.0398(114)  &  1.0430(258)    \\ 
   &   &         &        &    26   &   1.7317(1047)  &                  &                  &  30  &    1.0850(156)  &                 \\ 
   &   &         &        &    28   &   1.6738(1047)  &                  &                  &  32  &    1.1202(116)  &                 \\
   &   &         &        &    30   &                 &                  &                  &  34  &    1.0685(312)  &                 \\
   &   &         &        &    32   &                 &                  &                  &  36  &    1.1310(272)  &                 \\ 
   &   &         &        &    36   &                 &                  &                  &  38  &    1.0526(290)  &                 \\ 
   &   &         &        &         &                 &                  &                  &  40  &    1.1131(432)  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm gs}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 1 & $\pm$   &  $\pm$ &    10   &   0.9669(50)   &  0.9559(193)    &  0.9972(210)    &  14  &    0.6406(176)  &                 \\
   &   &         &        &    12   &   0.9187(139)  &  0.9516(72)     &  0.9383(230)    &  16  &    0.6375(80)   &                 \\
   &   &         &        &    14   &   0.9355(55)   &  0.9566(83)     &  0.9741(78)     &  18  &    0.6290(60)   &                 \\
   &   &         &        &    16   &   0.9759(76)   &  0.9796(39)     &  1.0087(100)    &  20  &    0.6231(67)   &  0.6381(97)    \\
   &   &         &        &    18   &   0.9798(98)   &  1.0221(117)    &  1.0341(71)     &  22  &    0.6355(73)   &  0.6389(89)    \\
   &   &         &        &    20   &   1.0354(78)   &  1.0586(160)    &  1.0945(49)     &  24  &    0.6350(66)   &  0.6468(88)    \\ 
   &   &         &        &    22   &   1.0910(95)   &  1.1366(185)    &  1.1743(188)    &  26  &    0.6526(65)   &  0.6482(156)    \\ 
   &   &         &        &    24   &   1.1591(121)  &                 &  1.2189(93)     &  28  &    0.6690(42)   &  0.6721(73)               \\ 
   &   &         &        &    26   &   1.2110(180)  &                 &                 &  30  &    0.6995(41)   &                 \\ 
   &   &         &        &    28   &   1.2777(186)  &                 &                 &  32  &    0.7217(85)   &                 \\
   &   &         &        &    30   &   1.2910(224)  &                 &                 &  34  &    0.7210(79)   &                 \\
   &   &         &        &    32   &   1.3955(149)  &                 &                 &  36  &    0.7663(105)  &                 \\ 
   &   &         &        &    36   &   1.5220(195)  &                 &                 &  38  &    0.7903(106)  &                 \\ 
   &   &         &        &         &                &                 &                 &  40  &    0.8189(106)  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 1 & $\pm$   &  $\pm$ &    10   &   1.1954(122)   &  1.1940(585)    &  1.2124(169)    &  14  &    0.7931(128)   &                 \\
   &   &         &        &    12   &   1.1675(106)   &  1.1893(182)    &  1.2348(202)    &  16  &    0.7883(113)   &                \\
   &   &         &        &    14   &   1.2294(140)   &  1.2004(222)    &  1.2609(241)    &  18  &    0.7840(137)   &                 \\
   &   &         &        &    16   &   1.2514(151)   &  1.2759(337)    &  1.3138(229)    &  20  &    0.7833(112)   &  0.6381(97)    \\
   &   &         &        &    18   &   1.2930(212)   &  1.2879(278)    &  1.3744(250)    &  22  &    0.8266(126)   &  0.6389(89)    \\
   &   &         &        &    20   &                 &  1.4135(452)    &  1.4391(439)    &  24  &    0.8257(128)   &  0.6468(88)    \\ 
   &   &         &        &    22   &   1.4062(330)   &  1.3969(432)    &  1.4768(528)    &  26  &    0.8699(150)   &  0.6482(156)    \\ 
   &   &         &        &    24   &   1.4878(403)   &                 &                 &  28  &    0.9126(169)   &  0.6721(73)     \\ 
   &   &         &        &    26   &   1.5346(568)   &                 &                 &  30  &    0.9402(165)   &                 \\ 
   &   &         &        &    28   &   1.6337(674)   &                 &                 &  32  &    0.9318(205)   &                 \\
   &   &         &        &    30   &   1.6988(554)   &                 &                 &  34  &    1.0139(131)   &                 \\
   &   &         &        &    32   &   1.7460(318)   &                 &                 &  36  &    1.0052(132)   &                 \\ 
   &   &         &        &    36   &   1.8594(413)   &                 &                 &  38  &    1.0388(156)   &                 \\ 
   &   &         &        &         &                 &                 &                 &  40  &                  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{2^{\rm nd} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 1 & $\pm$   &  $\pm$ &    10   &                 &  1.4526(375)    &  1.4151(349)    &  14  &                     &                 \\
   &   &         &        &    12   &   1.3999(202)   &  1.4298(412)    &  1.3825(374)    &  16  &    0.9629(168)   &                \\
   &   &         &        &    14   &   1.4187(234)   &  1.4140(388)    &  1.3942(389)    &  18  &    0.9235(220)   &                 \\
   &   &         &        &    16   &   1.3821(255)   &                 &  1.3830(306)    &  20  &    0.8875(212)   &  0.9346(421)    \\
   &   &         &        &    18   &   1.4174(284)   &  1.3658(442)    &  1.4268(281)    &  22  &    0.9462(150)   &  0.9182(344)    \\
   &   &         &        &    20   &   1.4153(317)   &  1.4618(523)    &  1.4356(469)    &  24  &    0.9137(179)   &  0.9512(364)    \\ 
   &   &         &        &    22   &                 &  1.5371(560)    &  1.5184(567)    &  26  &    0.9434(085)   &  0.9781(216)    \\ 
   &   &         &        &    24   &   1.5104(376)   &  1.5463(545)    &                 &  28  &    0.9269(220)   &  0.9632(410)     \\ 
   &   &         &        &    26   &   1.6659(577)   &                 &                 &  30  &    0.9283(235)   &                 \\ 
   &   &         &        &    28   &                 &                 &                 &  32  &    0.9870(230)   &                 \\
   &   &         &        &    30   &                 &                 &                 &  34  &                     &                 \\
   &   &         &        &    32   &                 &                 &                 &  36  &                     &                 \\ 
   &   &         &        &    36   &                 &                 &                 &  38  &                     &                 \\ 
   &   &         &        &         &                 &                 &                 &  40  &                     &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 2 & $+$     &  $\pm$ &    10   &   1.4514(251)   &  1.5014(409) &  1.5429(439)   &  14  &                     &                 \\
   &   &         &        &    12   &   1.4880(334)   &  1.4970(396) &  1.4864(519)   &  16  &  0.9721(182)        &                 \\
   &   &         &        &    14   &   1.4797(340)   &  1.4747(419) &  1.5607(484)   &  18  &  0.9766(265)        &                 \\
   &   &         &        &    16   &   1.4695(376)   &             &  1.5361(490)   &  20  &  0.9345(255)         &  0.9833(164)    \\
   &   &         &        &    18   &   1.4312(356)   &  1.5004(450) &  1.4370(299)   &  22  &  0.9964(169)        &  0.9769(175)    \\
   &   &         &        &    20   &   1.4776(333)   &  1.5106(561) &  1.5694(760)   &  24  &  0.9674(264)        &  0.9910(165)    \\ 
   &   &         &        &    22   &   1.5342(394)   &  1.5614(788) &  1.5140(594)   &  26  &  0.9864(256)        &  0.9620(216)    \\ 
   &   &         &        &    24   &   1.5330(470)   &  1.4889(692) &                   &  28  &  0.9674(217)     &  1.0457(237)    \\ 
   &   &         &        &    26   &   1.5263(396)  &                  &                   &  30  &  0.9686(264)  &                 \\ 
   &   &         &        &    28   &   1.5963(591)  &                  &                   &  32  &  0.9958(315)  &                 \\
   &   &         &        &    30   &   1.6925(635)  &                  &                   &  34  &  0.9963(340)  &                 \\
   &   &         &        &    32   &   1.7460(309)  &                  &                   &  36  &  1.0462(330)  &                 \\ 
   &   &         &        &    36   &   1.9455(402)  &                  &                   &  38  &  1.0261(391)  &                 \\ 
   &   &         &        &         &               &                  &                   &  40  &  1.0866(254)   &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 1 & 2 & $-$     &  $\pm$ &    10   &                 & 1.5629(508)   &  1.5894(510)   &  14  &  0.9615(333)        &                 \\
   &   &         &        &    12   &   1.5431(441)   & 1.6172(565)   &  1.4894(520)   &  16  &  0.9839(249)        &                 \\
   &   &         &        &    14   &   1.5985(417)   & 1.4518(565)   &  1.5059(659)   &  18  &  0.9713(104)        &                 \\
   &   &         &        &    16   &   1.4991(377)   & 1.6104(745)   &  1.6225(669)   &  20  &  0.9926(114)        &  1.0398(230)  \\
   &   &         &        &    18   &   1.4868(390)   & 1.3965(455)   &  1.5383(477)   &  22  &  0.9942(196)        &  1.0048(486)  \\
   &   &         &        &    20   &   1.4790(315)   & 1.5049(646)   &  1.5744(727)   &  24  &  0.9954(244)        &  1.0154(388) \\ 
   &   &         &        &    22   &   1.5310(543)   &               &  1.6496(920)   &  26  &  0.9850(95)        &  1.0408(564) \\ 
   &   &         &        &    24   &   1.5601(603)   & 1.5620(730)   &  1.6707(1036)     &  28  &  1.0066(115)        &  1.0169(622) \\ 
   &   &         &        &    26   &   1.6517(556)   &               &                   &  30  &  1.0331(336)        &                 \\ 
   &   &         &        &    28   &                 &               &                   &  32  &  1.0356(410)        &                 \\
   &   &         &        &    30   &   1.6695(766)   &               &                   &  34  &  1.0193(421)        &                 \\
   &   &         &        &    32   &   1.8071(358)   &               &                   &  36  &  1.0697(445)        &                 \\ 
   &   &         &        &    36   &   1.8807(408)   &               &                   &  38  &  1.0486(447)        &                 \\ 
   &   &         &        &         &                 &               &                   &  40  &  1.0397(260)        &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 0 & $+$     &  $\pm$ &    10   &    1.6617(430)  &   1.6065(605)  &   1.6465(572)  &  14  &  1.1817(211)        &                 \\
   &   &         &        &    12   &    1.5029(317)  &                &   1.5897(679)  &  16  &  1.0605(97)       &                 \\
   &   &         &        &    14   &    1.4217(230)  &   1.4798(396)  &   1.4963(436)  &  18  &  0.9898(108)        &                 \\
   &   &         &        &    16   &    1.3991(210)  &   1.3617(407)  &   1.4215(358)  &  20  &  0.9682(100)        &  0.9843(183)  \\
   &   &         &        &    18   &    1.3591(279)  &   1.3997(429)  &   1.4272(278)  &  22  &  0.9263(128)        &  0.9013(359)  \\
   &   &         &        &    20   &    1.3894(207)  &   1.3481(364)  &   1.4324(447)  &  24  &  0.9240(206)        &                  \\ 
   &   &         &        &    22   &    1.4002(317)  &   1.4318(455)  &   1.4666(406)  &  26  &  0.9274(088)        &   0.8829(392) \\ 
   &   &         &        &    24   &    1.4175(288)  &   1.4420(384)  &                   &  28  &  0.9061(188)        &   0.9658(436) \\ 
   &   &         &        &    26   &    1.4660(317)  &                   &                   &  30  &  0.9152(91)        &                 \\ 
   &   &         &        &    28   &    1.5165(405)  &                   &                   &  32  &  0.9529(165)         &                 \\
   &   &         &        &    30   &    1.5553(420)  &                   &                   &  34  &  0.9490(297)        &                 \\
   &   &         &        &    32   &    1.5980(245)  &                   &                   &  36  &  0.9497(297)        &                 \\ 
   &   &         &        &    36   &    1.7508(299)  &                   &                   &  38  &  0.9448(107)        &                 \\ 
   &   &         &        &         &                     &                   &                   &  40  &  0.9749(206)        &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 0 & $+$     &  $\pm$ &    10   &  1.7867(604)    &                   &                    &  14  &   1.2815(313)      &                 \\
   &   &         &        &    12   &  1.7797(675)    &                   &                    &  16  &   1.2143(201)      &                 \\
   &   &         &        &    14   &  1.6879(586)    &   1.7522(1039)  &   1.6640(901)   &  18  &   1.1978(185)      &                 \\
   &   &         &        &    16   &  1.7153(738)    &   1.7834(998)  &   1.7645(1059)   &  20  &   1.1757(219)      &   1.2066(321)  \\
   &   &         &        &    18   &  1.5669(579)    &   1.7745(1138)  &   1.7874(852)   &  22  &   1.1800(360)      &   1.1089(263)    \\
   &   &         &        &    20   &  1.6915(790)    &   1.6619(1138)  &   1.7537(1023)   &  24  &   1.1488(510)      &                  \\ 
   &   &         &        &    22   &                    &                   &   1.8231(1124)   &  26  &   1.0667(487)      &   1.1794(401)   \\ 
   &   &         &        &    24   &   1.7381(933)   &                   &                    &  28  &   1.1687(467)      &                  \\ 
   &   &         &        &    26   &   1.8235(845)   &                   &                    &  30  &   1.0910(518)      &                  \\ 
   &   &         &        &    28   &   1.7996(1080)   &                   &                    &  32  &   1.1648(336)      &                  \\
   &   &         &        &    30   &   1.9415(1440)   &                   &                    &  34  &   1.1950(197)      &                  \\
   &   &         &        &    32   &   1.9612(452   &                   &                    &  36  &                        &                  \\ 
   &   &         &        &    36   &                    &                   &                    &  38  &   1.1923(351)      &                  \\ 
   &   &         &        &         &                    &                   &                    &  40  &   1.1879(345)      &                  \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 0 & $-$     &  $\pm$ &    10   &    1.6597(484)  &    1.7516(939)    &   1.7127(824)   &  14  &  1.2084(240)        &                \\
   &   &         &        &    12   &    1.5779(433)  &     1.5576(586)   &   1.5623(564)   &  16  &  1.0605(232)       &                 \\
   &   &         &        &    14   &    1.5121(338)  &    1.5555(624)    &   1.5282(599)   &  18  &   1.0563(121)        &               \\
   &   &         &        &    16   &    1.5186(430)  &     1.4836(490)   &   1.5524(426)   &  20  &   1.0388(96)        &   1.0242(257)  \\
   &   &         &        &    18   &    1.4403(346)  &    1.5157(400)    &   1.5660(485)   &  22  &   0.9861(164)        &   0.9882(409) \\
   &   &         &        &    20   &    1.5365(384)  &     1.5505(700)   &   1.5513(736)   &  24  &  0.9998(103)        &    1.0019(153) \\ 
   &   &         &        &    22   &    1.5052(477)  &      1.5424(643)  &   1.5178(607)   &  26  &   0.9928(115)        &    0.9772(251) \\ 
   &   &         &        &    24   &    1.5703(456)  &                   &   1.6714(1157)  &  28  &   0.9705(103)        &   0.9658(436)  \\ 
   &   &         &        &    26   &    1.6408(704)  &                   &                 &  30  &  1.0002(83)        &                  \\ 
   &   &         &        &    28   &    1.7594(976)  &                   &                 &  32  &  1.0222(111)         &                \\
   &   &         &        &    30   &                 &                   &                 &  34  &  0.9490(297)        &                 \\
   &   &         &        &    32   &                 &                   &                 &  36  &  0.9497(297)        &                 \\ 
   &   &         &        &    36   &                 &                   &                 &  38  &  0.9448(107)        &                 \\ 
   &   &         &        &         &                 &                   &                 &  40  &  0.9749(206)        &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st}{\rm ex.s}}(q,R)$  } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 0 & $-$     &  $\pm$ &    10   &      &        &      &  14  &   1.2910(344)    &                    \\
   &   &         &        &    12   &      &        &      &  16  &   1.2143(200)    &                    \\
   &   &         &        &    14   &      &        &      &  18  &   1.1523(489)    &                    \\
   &   &         &        &    16   &      &        &      &  20  &   1.1482(188)    &    1.1072(276)     \\
   &   &         &        &    18   &      &        &      &  22  &   1.1501(241)    &                    \\
   &   &         &        &    20   &      &        &      &  24  &   1.1238(116)    &    1.1458(223)     \\ 
   &   &         &        &    22   &      &        &      &  26  &   1.1249(156)    &    1.1073(365)      \\ 
   &   &         &        &    24   &      &        &      &  28  &   1.1687(467)    &    1.1961(427)      \\ 
   &   &         &        &    26   &      &        &      &  30  &   1.0881(496)    &                    \\ 
   &   &         &        &    28   &      &        &      &  32  &   1.1487(766)    &                    \\
   &   &         &        &    30   &      &        &      &  34  &                  &                    \\
   &   &         &        &    32   &      &        &      &  36  &                  &                    \\ 
   &   &         &        &    36   &      &        &      &  38  &                  &                    \\ 
   &   &         &        &         &      &        &      &  40  &                  &                    \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 1 & $\pm$   &  $\pm$ &   10   &  1.5531(347)  &    1.5677(418)  &   1.6354(531)   &  14  &  1.1209(173)      &                \\
   &   &         &        &   12   &  1.4878(304)  &    1.4556(452)  &   1.4689(429)   &  16  &   1.0704(231)      &                 \\
   &   &         &        &   14   &  1.4138(249)  &    1.4397(311)  &   1.4359(410)   &  18  &   0.9902(115)      &               \\
   &   &         &        &   16   &  1.3894(236)  &    1.4114(398)  &   1.4111(325)   &  20  &   0.9489(203)      &   0.9591(162)  \\
   &   &         &        &   18   &  1.3257(224)  &    1.3832(395)  &   1.4116(275)   &  22  &  0.9405(164)      &   0.9362(176) \\
   &   &         &        &   20   &  1.3648(216)  &    1.3500(403)  &   1.4046(392)   &  24  &  0.9405(164)      &   0.9186(287) \\ 
   &   &         &        &   22   &  1.3648(216)  &    1.4273(437)  &   1.4434(476)   &  26  &   0.8781(217)    &   0.9360(170) \\ 
   &   &         &        &   24   &  1.4326(278)  &    1.4578(461)  &   1.4966(677)   &  28  &   0.9111(221)      &   0.9192(179)  \\ 
   &   &         &        &   26   &  1.4606(330)  &                    &                    &  30  &  0.9179(232)      &                  \\ 
   &   &         &        &   28   &  1.4967(401)  &                    &                    &  32  &   0.9178(232)     &                \\
   &   &         &        &   30   &  1.5672(538)  &                    &                    &  34  &   0.9510(162)      &                 \\
   &   &         &        &   32   &                   &                    &                    &  36  &  0.9695(191)      &                 \\ 
   &   &         &        &   36   &                   &                    &                    &  38  &       &                 \\ 
   &   &         &        &        &                   &                    &                    &  40  &  0.9976(228)      &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st}{\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 1 & $\pm$   &  $\pm$ &   10   &  1.7747(633)  &    1.6777(801)  &                &  14  &  1.2234(297)      &                \\
   &   &         &        &   12   &  1.6331(493)  &                 &   1.6338(823)   &  16  &  1.1364(132)     &                 \\
   &   &         &        &   14   &  1.6030(351)  &    1.5171(506)  &   1.6118(665)   &  18  &  1.0963(140)      &               \\
   &   &         &        &   16   &  1.4751(495)  &    1.5396(509)  &   1.6392(576)   &  20  &  1.0450(138)     &   1.0952(196)  \\
   &   &         &        &   18   &              &    1.4858(578)  &                &  22  &  1.0492(210)      &  1.0533(244)    \\
   &   &         &        &   20   &  1.5414(531)  &    1.6167(811)  &   1.6336(895)   &  24  &  1.0459(369)      &  1.0492(417) \\ 
   &   &         &        &   22   &  1.6367(482)  &    1.6908(750)  &                    &  26  &  1.0565(101)    &   1.0364(273) \\ 
   &   &         &        &   24   &  1.6310(721)  &                    &                    &  28  &                    &   1.0668(338)  \\ 
   &   &         &        &   26   &  1.7647(647)  &                    &                    &  30  &                    &                  \\ 
   &   &         &        &   28   &  1.6522(730)  &                    &                    &  32  &                    &                \\
   &   &         &        &   30   &                   &                    &                    &  34  &                    &                 \\
   &   &         &        &   32   &                   &                    &                    &  36  &                    &                 \\ 
   &   &         &        &   36   &                   &                    &                    &  38  &                    &                 \\ 
   &   &         &        &        &                   &                    &                    &  40  &                    &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 2 &   $+$   &  $\pm$ &   10   &  1.6186(335)  &    1.6528(577)  &                 &  14  &  1.0977(648)      &                 \\
   &   &         &        &   12   &  1.4981(338)  &    1.4984(578)  &   1.5807(636)   &  16  &  1.0614(371)      &                 \\
   &   &         &        &   14   &  1.4356(289)  &    1.4988(509)  &   1.5008(479)   &  18  &  0.9809(259)      &                 \\
   &   &         &        &   16   &  1.4231(278)  &    1.4114(398)  &   1.4539(276)   &  20  &  0.9696(245)      &   0.9911(169)   \\
   &   &         &        &   18   &  1.3029(281)  &    1.4141(342)  &   1.4040(270)   &  22  &  0.9660(152)      &   0.9862(145)   \\
   &   &         &        &   20   &  1.3899(323)  &    1.4395(397)  &   1.4579(351)   &  24  &  0.9438(105)      &   0.9582(106)   \\ 
   &   &         &        &   22   &  1.4228(293)  &    1.4511(429)  &   1.4942(433)   &  26  &  0.9144(180)      &   0.9492(149)   \\ 
   &   &         &        &   24   &  1.4256(350)  &    1.4236(398)  &   1.5385(887)   &  28  &  0.8974(225)      &   0.9574(234)   \\ 
   &   &         &        &   26   &  1.4903(368)  &                    &                    &  30  &  0.9576(236)      &                 \\ 
   &   &         &        &   28   &  1.4970(379)  &                    &                    &  32  &  0.8978(223)      &                 \\
   &   &         &        &   30   &  1.5632(454)  &                    &                    &  34  &  0.8978(223)      &                 \\
   &   &         &        &   32   &  1.5873(212)  &                    &                    &  36  &  0.9222(206)      &                 \\ 
   &   &         &        &   36   &                   &                    &                    &  38  &  0.9751(203)      &                 \\ 
   &   &         &        &        &                   &                    &                    &  40  &  0.9949(270)      &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 2 &   $+$   &  $\pm$ &   10   &               &                  &                 &  14  &               &                 \\
   &   &         &        &   12   &  1.7051(737)  &    1.7431(981)   &                 &  16  &  1.1464(405)  &                 \\
   &   &         &        &   14   &               &    1.6716(902)   &   1.7391(826)   &  18  &               &                 \\
   &   &         &        &   16   &               &                  &   1.7036(786)   &  20  &  1.0941(177)  &    1.1086(277)   \\
   &   &         &        &   18   &               &    1.6819(972)   &   1.7432(646)   &  22  &               &    1.1521(254)    \\
   &   &         &        &   20   &               &                  &   1.6511(1097)  &  24  &               &    1.1188(208)    \\ 
   &   &         &        &   22   &  1.7471(790)  &    1.6436(893)   &   1.7332(1205)  &  26  &  1.1287(149)  &                   \\ 
   &   &         &        &   24   &  1.7964(980)  &                  &                 &  28  &  1.1158(151)  &    1.0946(276)    \\ 
   &   &         &        &   26   &               &                  &                 &  30  &  1.1682(143)  &                   \\ 
   &   &         &        &   28   &               &                  &                 &  32  &  1.1512(321)  &                   \\
   &   &         &        &   30   &               &                  &                 &  34  &  1.2116(351)  &                   \\
   &   &         &        &   32   &               &                  &                 &  36  &  1.1599(431)  &                 \\ 
   &   &         &        &   36   &               &                  &                 &  38  &  1.1854(401)  &                 \\ 
   &   &         &        &        &               &                  &                 &  40  &  1.1332(362)  &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{{\rm g.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 2 &   $-$   &  $\pm$ &   10   &  1.6597(484)  &    1.7516(939)  &   1.7127(824)   &  14  &  1.2084(240)      &                 \\
   &   &         &        &   12   &  1.5779(433)  &    1.5576(586)  &   1.5623(564)   &  16  &  1.0605(232)      &                 \\
   &   &         &        &   14   &  1.5121(338)  &    1.5555(624)  &   1.5282(599)   &  18  &  1.0563(121)      &                 \\
   &   &         &        &   16   &  1.5186(430)  &    1.4836(490)  &   1.5524(426)   &  20  &  1.0388(96)      &  1.0242(257)   \\
   &   &         &        &   18   &  1.4403(346)  &    1.5157(400)  &   1.5660(485)   &  22  &  0.9861(164)      &  0.9882(409)   \\
   &   &         &        &   20   &  1.5365(384)  &    1.5505(700)  &   1.5513(736)   &  24  &  0.9998(103)      &  1.0019(153)   \\ 
   &   &         &        &   22   &  1.5052(477)  &    1.5424(643)  &   1.5178(607)   &  26  &  0.9928(115)      &  0.9772(251)   \\ 
   &   &         &        &   24   &  1.5703(456)  &                &   1.6714(1157) &  28  &  0.9705(103)      &                 \\ 
   &   &         &        &   26   &              &                &                &  30  &  1.0002(83      &                 \\ 
   &   &         &        &   28   &  1.6408(704)  &                &                &  32  &  1.0222(111)      &                 \\
   &   &         &        &   30   &  1.7594(976)  &                &                &  34  &                  &                 \\
   &   &         &        &   32   &              &                &                &  36  &  1.0647(163)      &                 \\ 
   &   &         &        &   36   &              &                &                &  38  &  1.0576(139)      &                 \\ 
   &   &         &        &        &              &                &                &  40  &  1.1104(278)      &                 \\ \hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc|ccc}\hline \hline
\multicolumn{11}{c}{ $E_{1^{\rm st} {\rm ex.s}}(q,R)$ } \\ \hline \hline
$q$ & $|J|$ & $P_{\perp}$ & $P_{||}$& $R/a$ & $N=3$ & $N=5$ & $N=6$ & $R/a$ & $N=3f$ & $N=5f$\\ \hline \hline
 2 & 2 &   $-$   &  $\pm$ &   10   &               &                  &                 &  14  &  1.2910(344)  &                 \\
   &   &         &        &   12   &               &                  &                 &  16  &  1.2143(200)  &                 \\
   &   &         &        &   14   &               &                  &                 &  18  &  1.1523(489)  &                 \\
   &   &         &        &   16   &               &                  &                 &  20  &  1.1482(188)  &    1.1072(276)   \\
   &   &         &        &   18   &               &                  &                 &  22  &  1.1501(241)  &                      \\
   &   &         &        &   20   &               &                  &                 &  24  &  1.1238(116)  &    1.1458(223)    \\ 
   &   &         &        &   22   &               &                  &                 &  26  &  1.1249(156)  &    1.1073(365)               \\ 
   &   &         &        &   24   &               &                  &                 &  28  &  1.1687(467)  &    1.1961(427)    \\ 
   &   &         &        &   26   &               &                  &                 &  30  &  1.0881(496)  &                   \\ 
   &   &         &        &   28   &               &                  &                 &  32  &  1.1487(766)  &                   \\
   &   &         &        &   30   &               &                  &                 &  34  &                   &                   \\
   &   &         &        &   32   &               &                  &                 &  36  &                   &                 \\ 
   &   &         &        &   36   &               &                  &                 &  38  &                   &                 \\ 
   &   &         &        &        &               &                  &                 &  40  &                   &                 \\ \hline \hline
\end{tabular}
